PASS: Peer-Agreement based Sample Selection for training with Noisy Labels

The prevalence of noisy-label samples poses a significant challenge in deep learning, inducing overfitting effects. This has, therefore, motivated the emergence of learning with noisy-label (LNL) techniques that focus on separating noisy- and clean-label samples to apply different learning strategies to each group of samples. Current methodologies often rely on the small-loss hypothesis or feature-based selection to separate noisy- and clean-label samples, yet our empirical observations reveal their limitations, especially for labels with instance dependent noise (IDN). An important characteristic of IDN is the difficulty to distinguish the clean-label samples that lie near the decision boundary (i.e., the hard samples) from the noisy-label samples. We, therefore, propose a new noisy-label detection method, termed Peer-Agreement based Sample Selection (PASS), to address this problem. Utilising a trio of classifiers, PASS employs consensus-driven peer-based agreement of two models to select the samples to train the remaining model. PASS is easily integrated into existing LNL models, enabling the improvement of the detection accuracy of noisy- and clean-label samples, which increases the classification accuracy across various LNL benchmarks.

==> tables/stats_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da8701192106515236] 
\draw    (27.54,233.52) -- (463.44,232.34) ;
%Flowchart: Connector [id:dp14001705713759094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (13.82,233.91) .. controls (13.82,229.54) and (17.33,226) .. (21.66,226) .. controls (25.99,226) and (29.5,229.54) .. (29.5,233.91) .. controls (29.5,238.28) and (25.99,241.82) .. (21.66,241.82) .. controls (17.33,241.82) and (13.82,238.28) .. (13.82,233.91) -- cycle ;
%Straight Lines [id:da13800813681196056] 
\draw    (54.16,233.52) -- (53.33,285.68) ;
%Straight Lines [id:da6386532806757288] 
\draw    (302.06,232.34) -- (301.22,284.49) ;
%Straight Lines [id:da9280208457661863] 
\draw    (426.83,232.34) -- (426,284.49) ;
%Straight Lines [id:da30121191187648466] 
\draw    (55.69,188.37) -- (301.21,188.29) ;
\draw [shift={(301.21,188.29)}, rotate = 179.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(55.69,188.37)}, rotate = 179.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Flowchart: Connector [id:dp051750127253487266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.94,232.91) .. controls (251.94,228.54) and (255.45,225) .. (259.78,225) .. controls (264.12,225) and (267.63,228.54) .. (267.63,232.91) .. controls (267.63,237.28) and (264.12,240.82) .. (259.78,240.82) .. controls (255.45,240.82) and (251.94,237.28) .. (251.94,232.91) -- cycle ;
%Flowchart: Connector [id:dp17166445278398212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.94,232.91) .. controls (459.94,228.54) and (463.45,225) .. (467.78,225) .. controls (472.12,225) and (475.63,228.54) .. (475.63,232.91) .. controls (475.63,237.28) and (472.12,240.82) .. (467.78,240.82) .. controls (463.45,240.82) and (459.94,237.28) .. (459.94,232.91) -- cycle ;
%Straight Lines [id:da36999664715996494] 
\draw    (300.5,220) -- (426.21,219.29) ;
\draw [shift={(426.21,219.29)}, rotate = 179.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(300.5,220)}, rotate = 179.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (16.87,204.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (10.5,289.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{PASS (ours)}};
% Text Node
\draw (271.05,291.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {InstanceGM};
% Text Node
\draw (399.48,290.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {DivideMix};
% Text Node
\draw (141.34,168.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {CD $>$ 1.15};
% Text Node
\draw (255,203.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (463,203.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (324.91,202.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {CD $<$ 1.15};


\end{tikzpicture}
